Mesh: Compacting Memory Management for C/C++ Applications

Programs written in C/C++ can suffer from serious memory fragmentation, leading to low utilization of memory, degraded performance, and application failure due to memory exhaustion. This paper introduces Mesh, a plug-in replacement for malloc that, for the first time, eliminates fragmentation in unmodified C/C++ applications. Mesh combines novel randomized algorithms with widely-supported virtual memory operations to provably reduce fragmentation, breaking the classical Robson bounds with high probability. Mesh generally matches the runtime performance of state-of-the-art memory allocators while reducing memory consumption; in particular, it reduces the memory of consumption of Firefox by 16% and Redis by 39%.

==> all-code.tex <==
%\begin{minted}[bgcolor=bg,fontsize=\small]{c++}
\definecolor{bg}{rgb}{0.95,0.95,0.95}
\begin{minted}[bgcolor=bg,fontsize=\small]{c++}
void *MeshLocal::malloc(size_t sz) {
  int szClass;
  // forward to global heap if large
  if (!getSizeClass(sz, &szClass))
    return _global->malloc(sz);
  auto shufVec = _shufVecs[szClass];
  if (shufVec.isExhausted()) {
    shufVec.detachMiniheap();
    shufVec.attach(
      _global->allocMiniheap(szClass));}
  return shufVec.malloc();
}

void ShuffleVector::attach(MiniHeap *mh){
  _mh = mh;
  _off = maxCount();
  for (auto i = 0; i < maxCount(); i++){
    // true if atomically set (0 -> 1)
    if (bitmap.tryToSet(i)) {
      _list[_off--] = i;
    } }
  shuffle(_list[_off],
          _list[maxCount()]);
}

void *ShuffleVector::malloc() {
  const auto off = _list[_off++];
  return _spanStart + off * _objSize;
}

void MeshLocal::free(void *ptr) {
  // check if in attached MiniHeap
  for (auto i=0; i<SizeClassCount; i++){
    const auto curr = _shufVecs[i];
    if (curr->contains(ptr)) {
      curr->free(ptr);
      return; } }
  _global->free(ptr); // general case
}

void ShuffleVector::free(void *ptr) {
  const auto freedOff = getOff(ptr);
  _list[--_off] = freedOff;
  // place newly freed address
  // randomly in the shuffle vector
  auto swapOff =
    _rng.inRange(_off, maxCount() - 1);
  swap(_list[_off], _list[swapOff]);
}
\end{minted}

